MUDIDI: A Two-Stage Framework for Multilingual Dictionary Digitization with Language Models

Multilingual dictionaries are among the most valuable documentary resources for low-resource and endangered languages, yet many remain available only as scans. For many decades, their digitization and conversion into a machine-readable format was nearly impossible due to language-specific scripts, complex multi-column layouts full of entries with abbreviations and cross-references. Recent vision-language models offer a promising solution, but it is unclear how well they preserve characters, markup, and process lexicographic structure. We introduce MUDIDI, a two-stage framework for multi-lingual dictionary digitization. Stage One evaluates the quality of character recognition and markup preservation; Stage Two focuses on dictionary entry segmentation with subsequent mapping into a machine-readable lexicographic schema, SIL's Multi-Dictionary Formatter. We also release a dataset that consists of human-annotated lexicographic entries collected from 30 public-domain dictionaries featuring diverse writing systems, language families, and formats. We benchmark OCR systems, general-purpose Large Language Models (LLMs), and Vision Language Models (VLMs) on the dataset, demonstrating superior performance of LLMs across most writing systems and languages in both stages, and provide practical guidelines on improving the results for more challenging scenarios. Finally, we show that supplementing additional information, such as dictionary introduction, to the LLMs can improve the quality of the digitized dictionary. Github: https://github.com/naarm-nlp/mudidi

==> (inline-0) <==
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Assyrian-Cuneiform} (1 dictionaries, 147 words, 352 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Assyrian-Latin} (1 dictionaries, 140 words, 663 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 1.00 & 1.00 & 1.00 & GLM-OCR &  & 0.07 & 0.07 & 0.22 \\
GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 & GLM-OCR & \cmark & 0.08 & 0.08 & 0.24 \\
Mathpix &  & 1.00 & 1.00 & 1.00 & Mathpix &  & 0.31 & 0.31 & 0.47 \\
MinerU2.5-Pro &  & 1.00 & 1.00 & 1.00 & MinerU2.5-Pro &  & 0.65 & 1.51 & 0.35 \\
PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 & PaddleOCR-VL-1.5 &  & 0.78 & 0.78 & 0.85 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 1.00 & 1.00 & 1.00 & Qwen3-VL-235B &  & \textbf{0.05} & \textbf{0.05} & \textbf{0.12} \\
Qwen3-VL-235B & \cmark & 1.07 & 4.86 & 1.00 & Qwen3-VL-235B & \cmark & 0.25 & 0.32 & 0.20 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 1.00 & 1.00 & 1.00 & Claude Opus 4.7 &  & 0.09 & 0.09 & 0.15 \\
Claude Opus 4.7 & \cmark & 0.87 & 0.89 & 0.90 & Claude Opus 4.7 & \cmark & 0.06 & 0.06 & 0.20 \\
GPT-5.5 &  & 1.24 & 1.24 & 1.00 & GPT-5.5 &  & 0.10 & 0.10 & 0.27 \\
GPT-5.5 & \cmark & 1.23 & 1.23 & 0.99 & GPT-5.5 & \cmark & 0.10 & 0.10 & 0.30 \\
Gemini 3 Flash &  & 0.80 & 0.80 & 0.88 & Gemini 3 Flash &  & 0.11 & 0.11 & 0.31 \\
Gemini 3 Flash & \cmark & \textbf{0.57} & 0.70 & \textbf{0.75} & Gemini 3 Flash & \cmark & 0.08 & 0.08 & 0.25 \\
Gemini 3.1 Pro &  & 0.88 & 0.88 & 0.96 & Gemini 3.1 Pro &  & 0.05 & 0.05 & 0.16 \\
Gemini 3.1 Pro & \cmark & 0.62 & \textbf{0.63} & 0.82 & Gemini 3.1 Pro & \cmark & 0.08 & 0.08 & 0.21 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Bengalese-Bengali} (1 dictionaries, 261 words, 1,281 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Canala-Latin} (1 dictionaries, 257 words, 1,043 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.92 & 0.92 & 1.00 & GLM-OCR &  & 0.25 & 0.25 & 0.55 \\
GLM-OCR & \cmark & 0.87 & 0.87 & 1.00 & GLM-OCR & \cmark & 0.27 & 0.27 & 0.53 \\
Mathpix &  & 0.18 & 0.18 & 0.46 & Mathpix &  & 0.16 & 0.16 & 0.40 \\
MinerU2.5-Pro &  & 0.44 & 0.44 & 0.80 & MinerU2.5-Pro &  & 0.26 & 0.26 & 0.63 \\
PaddleOCR-VL-1.5 &  & 0.72 & 0.72 & 0.96 & PaddleOCR-VL-1.5 &  & 0.29 & 0.29 & 0.64 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.22 & 0.22 & 0.47 & Qwen3-VL-235B &  & 0.16 & 0.16 & 0.42 \\
Qwen3-VL-235B & \cmark & 0.23 & 0.23 & 0.48 & Qwen3-VL-235B & \cmark & 0.10 & 0.10 & 0.25 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.03} & \textbf{0.03} & 0.11 & Claude Opus 4.7 &  & \textbf{0.02} & \textbf{0.02} & \textbf{0.07} \\
Claude Opus 4.7 & \cmark & 0.03 & 0.03 & 0.12 & Claude Opus 4.7 & \cmark & 0.03 & 0.03 & 0.11 \\
GPT-5.5 &  & 0.07 & 0.07 & 0.17 & GPT-5.5 &  & 0.12 & 0.12 & 0.35 \\
GPT-5.5 & \cmark & 0.06 & 0.06 & 0.17 & GPT-5.5 & \cmark & 0.10 & 0.10 & 0.31 \\
Gemini 3 Flash &  & 0.07 & 0.07 & 0.23 & Gemini 3 Flash &  & 0.08 & 0.08 & 0.25 \\
Gemini 3 Flash & \cmark & 0.08 & 0.08 & 0.25 & Gemini 3 Flash & \cmark & 0.14 & 0.14 & 0.43 \\
Gemini 3.1 Pro &  & 0.04 & 0.04 & 0.15 & Gemini 3.1 Pro &  & 0.05 & 0.05 & 0.16 \\
Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & \textbf{0.09} & Gemini 3.1 Pro & \cmark & 0.07 & 0.07 & 0.22 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Chepang-Latin} (1 dictionaries, 342 words, 1,914 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Chinese-Han} (1 dictionaries, 94 words, 414 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.15 & 0.15 & 0.57 & GLM-OCR &  & 0.00 & 0.00 & 0.01 \\
GLM-OCR & \cmark & 0.14 & 0.14 & 0.56 & GLM-OCR & \cmark & 0.20 & 0.24 & 0.04 \\
Mathpix &  & 0.14 & 0.14 & 0.57 & Mathpix &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
MinerU2.5-Pro &  & 0.18 & 0.18 & 0.64 & MinerU2.5-Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
PaddleOCR-VL-1.5 &  & 0.20 & 0.20 & 0.67 & PaddleOCR-VL-1.5 &  & 0.01 & 0.01 & 0.02 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.15 & 0.15 & 0.58 & Qwen3-VL-235B &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Qwen3-VL-235B & \cmark & 0.15 & 0.15 & 0.58 & Qwen3-VL-235B & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.03 & 0.03 & 0.11 & Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Claude Opus 4.7 & \cmark & 0.02 & 0.02 & 0.11 & Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
GPT-5.5 &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.04} & GPT-5.5 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
GPT-5.5 & \cmark & 0.01 & 0.01 & 0.05 & GPT-5.5 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash &  & 0.17 & 0.17 & 0.61 & Gemini 3 Flash &  & 0.00 & 0.00 & 0.01 \\
Gemini 3 Flash & \cmark & 0.18 & 0.18 & 0.58 & Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro &  & 0.13 & 0.13 & 0.48 & Gemini 3.1 Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro & \cmark & 0.07 & 0.07 & 0.27 & Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Chukchi-Cyrillic} (1 dictionaries, 108 words, 750 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Circassian-Arabic} (1 dictionaries, 99 words, 442 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.26 & 0.27 & 0.75 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.26 & 0.27 & 0.81 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.11 & 0.11 & 0.60 & Mathpix &  & 0.67 & 0.67 & 0.94 \\
MinerU2.5-Pro &  & 0.10 & 0.10 & 0.57 & MinerU2.5-Pro &  & 0.81 & 0.81 & 0.96 \\
PaddleOCR-VL-1.5 &  & 0.17 & 0.17 & 0.70 & PaddleOCR-VL-1.5 &  & 0.88 & 0.88 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.20 & 0.20 & 0.73 & Qwen3-VL-235B &  & 0.90 & 0.90 & 1.00 \\
Qwen3-VL-235B & \cmark & 0.21 & 0.21 & 0.77 & Qwen3-VL-235B & \cmark & 0.87 & 0.87 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.12 & 0.12 & 0.55 & Claude Opus 4.7 &  & \textbf{0.47} & \textbf{0.48} & \textbf{0.81} \\
Claude Opus 4.7 & \cmark & 0.08 & 0.08 & 0.49 & Claude Opus 4.7 & \cmark & 0.47 & 0.50 & 0.86 \\
GPT-5.5 &  & 0.17 & 0.17 & 0.71 & GPT-5.5 &  & 0.91 & 0.91 & 0.99 \\
GPT-5.5 & \cmark & 0.15 & 0.15 & 0.67 & GPT-5.5 & \cmark & 0.87 & 0.87 & 0.98 \\
Gemini 3 Flash &  & 0.06 & 0.06 & 0.31 & Gemini 3 Flash &  & 0.54 & 0.55 & 0.87 \\
Gemini 3 Flash & \cmark & \textbf{0.02} & \textbf{0.02} & \textbf{0.10} & Gemini 3 Flash & \cmark & 0.52 & 0.52 & 0.90 \\
Gemini 3.1 Pro &  & 0.09 & 0.09 & 0.52 & Gemini 3.1 Pro &  & 0.69 & 0.80 & 0.89 \\
Gemini 3.1 Pro & \cmark & 0.11 & 0.11 & 0.53 & Gemini 3.1 Pro & \cmark & 0.58 & 0.58 & 0.93 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Circassian-Latin} (1 dictionaries, 88 words, 594 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Efik-Latin} (1 dictionaries, 367 words, 1,723 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.09 & 0.09 & 0.41 & GLM-OCR &  & 0.09 & 0.09 & 0.29 \\
GLM-OCR & \cmark & 0.67 & 0.67 & 0.73 & GLM-OCR & \cmark & 0.10 & 0.10 & 0.29 \\
Mathpix &  & 0.25 & 0.25 & 0.42 & Mathpix &  & 0.04 & 0.04 & 0.13 \\
MinerU2.5-Pro &  & 0.16 & 0.16 & 0.40 & MinerU2.5-Pro &  & 0.07 & 0.07 & 0.25 \\
PaddleOCR-VL-1.5 &  & 0.55 & 0.55 & 0.82 & PaddleOCR-VL-1.5 &  & 0.14 & 0.14 & 0.40 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.20 & 0.21 & 0.45 & Qwen3-VL-235B &  & 0.03 & 0.03 & 0.11 \\
Qwen3-VL-235B & \cmark & 0.17 & 0.17 & 0.42 & Qwen3-VL-235B & \cmark & 0.02 & 0.02 & 0.10 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.05} & \textbf{0.05} & 0.22 & Claude Opus 4.7 &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.03} \\
Claude Opus 4.7 & \cmark & 0.06 & 0.06 & 0.40 & Claude Opus 4.7 & \cmark & 0.01 & 0.01 & 0.04 \\
GPT-5.5 &  & 0.10 & 0.10 & 0.40 & GPT-5.5 &  & 0.03 & 0.03 & 0.13 \\
GPT-5.5 & \cmark & 0.48 & 0.48 & 0.65 & GPT-5.5 & \cmark & 0.03 & 0.03 & 0.13 \\
Gemini 3 Flash &  & 0.11 & 0.11 & 0.22 & Gemini 3 Flash &  & 0.02 & 0.02 & 0.10 \\
Gemini 3 Flash & \cmark & 0.09 & 0.09 & \textbf{0.17} & Gemini 3 Flash & \cmark & 0.02 & 0.02 & 0.08 \\
Gemini 3.1 Pro &  & 0.23 & 0.23 & 0.38 & Gemini 3.1 Pro &  & 0.01 & 0.01 & 0.06 \\
Gemini 3.1 Pro & \cmark & 0.05 & 0.06 & 0.26 & Gemini 3.1 Pro & \cmark & 0.01 & 0.01 & 0.06 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{English-Latin} (25 dictionaries, 21,557 words, 87,978 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Evenki-Cyrillic} (1 dictionaries, 303 words, 1,911 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.10 & 0.11 & 0.06 & GLM-OCR &  & 0.80 & 2.58 & 0.80 \\
GLM-OCR & \cmark & 0.39 & 0.45 & 0.23 & GLM-OCR & \cmark & 0.85 & 3.70 & 0.84 \\
Mathpix &  & 0.08 & 0.08 & 0.11 & Mathpix &  & 0.11 & 0.11 & 0.45 \\
MinerU2.5-Pro &  & 0.28 & 0.37 & 0.07 & MinerU2.5-Pro &  & 0.11 & 0.11 & 0.49 \\
PaddleOCR-VL-1.5 &  & 0.17 & 0.17 & 0.16 & PaddleOCR-VL-1.5 &  & 0.16 & 0.16 & 0.54 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.05 & 0.05 & 0.05 & Qwen3-VL-235B &  & 0.13 & 0.13 & 0.51 \\
Qwen3-VL-235B & \cmark & 0.08 & 0.09 & 0.05 & Qwen3-VL-235B & \cmark & 0.13 & 0.13 & 0.52 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.03 & 0.03 & 0.02 & Claude Opus 4.7 &  & 0.11 & 0.11 & 0.48 \\
Claude Opus 4.7 & \cmark & 0.02 & 0.02 & 0.02 & Claude Opus 4.7 & \cmark & 0.08 & 0.08 & 0.40 \\
GPT-5.5 &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.01} & GPT-5.5 &  & 0.10 & 0.10 & 0.45 \\
GPT-5.5 & \cmark & 0.01 & 0.01 & 0.01 & GPT-5.5 & \cmark & 0.11 & 0.11 & 0.46 \\
Gemini 3 Flash &  & 0.02 & 0.02 & 0.02 & Gemini 3 Flash &  & 0.03 & 0.03 & 0.17 \\
Gemini 3 Flash & \cmark & 0.03 & 0.03 & 0.03 & Gemini 3 Flash & \cmark & 0.03 & 0.03 & 0.18 \\
Gemini 3.1 Pro &  & 0.02 & 0.02 & 0.02 & Gemini 3.1 Pro &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.08} \\
Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & 0.03 & Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & 0.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{French-Latin} (5 dictionaries, 1,911 words, 8,246 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Georgian-Georgian} (1 dictionaries, 189 words, 1,383 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.03 & 0.03 & 0.06 & GLM-OCR &  & 0.93 & 0.93 & 1.00 \\
GLM-OCR & \cmark & 0.69 & 2.05 & 0.15 & GLM-OCR & \cmark & 0.93 & 5.62 & 1.00 \\
Mathpix &  & 0.03 & 0.03 & 0.06 & Mathpix &  & 0.13 & 0.13 & 0.50 \\
MinerU2.5-Pro &  & 0.00 & 0.00 & 0.01 & MinerU2.5-Pro &  & 1.01 & 1.01 & 1.00 \\
PaddleOCR-VL-1.5 &  & 0.02 & 0.02 & 0.03 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.01 & 0.01 & 0.02 & Qwen3-VL-235B &  & 0.36 & 0.37 & 0.80 \\
Qwen3-VL-235B & \cmark & 0.00 & 0.00 & 0.02 & Qwen3-VL-235B & \cmark & 0.27 & 0.27 & 0.72 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.00 & 0.00 & 0.01 & Claude Opus 4.7 &  & 0.02 & 0.02 & 0.08 \\
Claude Opus 4.7 & \cmark & 0.00 & 0.00 & 0.01 & Claude Opus 4.7 & \cmark & 0.02 & 0.02 & 0.07 \\
GPT-5.5 &  & 0.06 & 0.06 & 0.02 & GPT-5.5 &  & 0.15 & 0.15 & 0.39 \\
GPT-5.5 & \cmark & 0.03 & 0.03 & 0.02 & GPT-5.5 & \cmark & 0.12 & 0.12 & 0.31 \\
Gemini 3 Flash &  & 0.01 & 0.01 & 0.01 & Gemini 3 Flash &  & 0.01 & 0.01 & 0.07 \\
Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & Gemini 3 Flash & \cmark & 0.01 & 0.01 & 0.05 \\
Gemini 3.1 Pro &  & 0.00 & 0.00 & 0.01 & Gemini 3.1 Pro &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.04} \\
Gemini 3.1 Pro & \cmark & 0.00 & 0.00 & 0.01 & Gemini 3.1 Pro & \cmark & 0.01 & 0.01 & 0.04 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Gojri-Devanagari} (1 dictionaries, 88 words, 273 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Gojri-Latin} (1 dictionaries, 75 words, 465 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.43 & 0.46 & 0.81 & GLM-OCR &  & 0.01 & 0.01 & 0.01 \\
GLM-OCR & \cmark & 0.74 & 0.77 & 0.95 & GLM-OCR & \cmark & 0.07 & 0.07 & 0.07 \\
Mathpix &  & 0.00 & 0.00 & 0.01 & Mathpix &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
MinerU2.5-Pro &  & 0.03 & 0.03 & 0.11 & MinerU2.5-Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
PaddleOCR-VL-1.5 &  & 0.16 & 0.16 & 0.38 & PaddleOCR-VL-1.5 &  & 0.08 & 0.08 & 0.11 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.02 & 0.02 & 0.05 & Qwen3-VL-235B &  & 0.00 & 0.00 & 0.01 \\
Qwen3-VL-235B & \cmark & 0.03 & 0.03 & 0.07 & Qwen3-VL-235B & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} & Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
GPT-5.5 &  & 0.08 & 0.08 & 0.21 & GPT-5.5 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
GPT-5.5 & \cmark & 0.08 & 0.08 & 0.23 & GPT-5.5 & \cmark & 0.00 & 0.00 & 0.01 \\
Gemini 3 Flash &  & 0.04 & 0.04 & 0.08 & Gemini 3 Flash &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash & \cmark & 0.03 & 0.03 & 0.08 & Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro &  & 0.03 & 0.03 & 0.10 & Gemini 3.1 Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro & \cmark & 0.04 & 0.04 & 0.11 & Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Greek-Greek} (4 dictionaries, 443 words, 2,586 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Gujarati-Gujarati} (1 dictionaries, 138 words, 498 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.24 & 0.24 & 0.77 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.24 & 0.24 & 0.76 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.16 & 0.16 & 0.47 & Mathpix &  & 0.15 & 0.15 & 0.32 \\
MinerU2.5-Pro &  & 0.11 & 0.11 & 0.39 & MinerU2.5-Pro &  & 0.99 & 0.99 & 0.99 \\
PaddleOCR-VL-1.5 &  & 0.27 & 0.27 & 0.63 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.05 & 0.05 & 0.28 & Qwen3-VL-235B &  & 0.36 & 0.36 & 0.59 \\
Qwen3-VL-235B & \cmark & 0.05 & 0.05 & 0.27 & Qwen3-VL-235B & \cmark & 0.33 & 0.33 & 0.59 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.06 & 0.06 & 0.20 & Claude Opus 4.7 &  & 0.07 & 0.07 & 0.19 \\
Claude Opus 4.7 & \cmark & 0.06 & 0.06 & 0.20 & Claude Opus 4.7 & \cmark & 0.07 & 0.07 & 0.17 \\
GPT-5.5 &  & 0.05 & 0.05 & 0.25 & GPT-5.5 &  & 0.15 & 0.15 & 0.33 \\
GPT-5.5 & \cmark & 0.03 & 0.03 & 0.15 & GPT-5.5 & \cmark & 0.13 & 0.13 & 0.28 \\
Gemini 3 Flash &  & 0.01 & 0.01 & 0.03 & Gemini 3 Flash &  & 0.08 & 0.08 & 0.19 \\
Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.02} & Gemini 3 Flash & \cmark & 0.07 & 0.07 & 0.19 \\
Gemini 3.1 Pro &  & 0.01 & 0.01 & 0.05 & Gemini 3.1 Pro &  & 0.06 & 0.06 & 0.14 \\
Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & 0.16 & Gemini 3.1 Pro & \cmark & \textbf{0.04} & \textbf{0.04} & \textbf{0.11} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Hindi-Devanagari} (1 dictionaries, 200 words, 838 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Iñupiatun Eskimo-Latin} (1 dictionaries, 362 words, 2,961 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.42 & 0.42 & 0.69 & GLM-OCR &  & 0.18 & 0.18 & 0.43 \\
GLM-OCR & \cmark & 0.54 & 0.54 & 0.73 & GLM-OCR & \cmark & 0.08 & 0.08 & 0.37 \\
Mathpix &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & Mathpix &  & 0.04 & 0.04 & 0.21 \\
MinerU2.5-Pro &  & 0.05 & 0.05 & 0.14 & MinerU2.5-Pro &  & 0.05 & 0.05 & 0.35 \\
PaddleOCR-VL-1.5 &  & 0.14 & 0.14 & 0.33 & PaddleOCR-VL-1.5 &  & 0.09 & 0.09 & 0.41 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.02 & 0.02 & 0.05 & Qwen3-VL-235B &  & 0.03 & 0.03 & 0.16 \\
Qwen3-VL-235B & \cmark & 0.02 & 0.02 & 0.05 & Qwen3-VL-235B & \cmark & 0.02 & 0.02 & 0.15 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & 0.01 & Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.02} \\
Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & 0.01 & Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.02} \\
GPT-5.5 &  & 0.03 & 0.03 & 0.10 & GPT-5.5 &  & 0.03 & 0.03 & 0.17 \\
GPT-5.5 & \cmark & 0.04 & 0.04 & 0.10 & GPT-5.5 & \cmark & 0.03 & 0.03 & 0.17 \\
Gemini 3 Flash &  & 0.02 & 0.02 & 0.06 & Gemini 3 Flash &  & 0.01 & 0.01 & 0.07 \\
Gemini 3 Flash & \cmark & 0.02 & 0.02 & 0.04 & Gemini 3 Flash & \cmark & 0.02 & 0.02 & 0.08 \\
Gemini 3.1 Pro &  & 0.00 & 0.00 & 0.02 & Gemini 3.1 Pro &  & 0.01 & 0.01 & 0.04 \\
Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & 0.01 & Gemini 3.1 Pro & \cmark & 0.01 & 0.01 & 0.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Japanese-Kanji} (1 dictionaries, 101 words, 200 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Japanese-Katakana} (1 dictionaries, 148 words, 575 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.38 & 0.38 & 0.60 & GLM-OCR &  & 0.15 & 0.15 & 0.43 \\
GLM-OCR & \cmark & 0.39 & 0.39 & 0.59 & GLM-OCR & \cmark & 0.16 & 0.16 & 0.47 \\
Mathpix &  & 0.48 & 0.48 & 0.71 & Mathpix &  & 0.37 & 0.37 & 0.69 \\
MinerU2.5-Pro &  & 0.35 & 0.35 & 0.61 & MinerU2.5-Pro &  & 0.07 & 0.07 & 0.22 \\
PaddleOCR-VL-1.5 &  & 0.35 & 0.35 & 0.58 & PaddleOCR-VL-1.5 &  & 0.20 & 0.20 & 0.48 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.23 & 0.23 & 0.42 & Qwen3-VL-235B &  & 0.04 & 0.04 & 0.15 \\
Qwen3-VL-235B & \cmark & 0.16 & 0.16 & 0.28 & Qwen3-VL-235B & \cmark & 0.03 & 0.03 & 0.10 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.16 & 0.16 & 0.29 & Claude Opus 4.7 &  & 0.04 & 0.04 & 0.14 \\
Claude Opus 4.7 & \cmark & 0.15 & 0.15 & 0.29 & Claude Opus 4.7 & \cmark & 0.03 & 0.03 & 0.13 \\
GPT-5.5 &  & 0.29 & 0.29 & 0.51 & GPT-5.5 &  & 0.03 & 0.03 & 0.10 \\
GPT-5.5 & \cmark & 0.26 & 0.26 & 0.44 & GPT-5.5 & \cmark & \textbf{0.02} & \textbf{0.02} & \textbf{0.06} \\
Gemini 3 Flash &  & \textbf{0.09} & \textbf{0.09} & \textbf{0.17} & Gemini 3 Flash &  & 0.03 & 0.03 & 0.10 \\
Gemini 3 Flash & \cmark & 0.15 & 0.15 & 0.26 & Gemini 3 Flash & \cmark & 0.04 & 0.04 & 0.14 \\
Gemini 3.1 Pro &  & 0.22 & 0.22 & 0.36 & Gemini 3.1 Pro &  & \textbf{0.02} & \textbf{0.02} & \textbf{0.06} \\
Gemini 3.1 Pro & \cmark & 0.17 & 0.17 & 0.30 & Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & 0.13 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Japanese-Latin} (1 dictionaries, 519 words, 2,742 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Kashmiri-Arabic} (1 dictionaries, 141 words, 551 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.02 & 0.02 & 0.09 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.02 & 0.02 & 0.09 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.07 & 0.07 & 0.20 & Mathpix &  & 1.00 & 1.00 & 1.00 \\
MinerU2.5-Pro &  & 0.04 & 0.04 & 0.08 & MinerU2.5-Pro &  & 1.00 & 1.00 & 1.00 \\
PaddleOCR-VL-1.5 &  & 0.05 & 0.05 & 0.13 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.04 & 0.04 & 0.07 & Qwen3-VL-235B &  & 0.78 & 0.78 & 0.96 \\
Qwen3-VL-235B & \cmark & 0.11 & 0.12 & 0.06 & Qwen3-VL-235B & \cmark & 0.70 & 0.70 & 0.96 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & Claude Opus 4.7 &  & 0.77 & 0.77 & 0.93 \\
Claude Opus 4.7 & \cmark & 0.01 & 0.01 & 0.02 & Claude Opus 4.7 & \cmark & 0.34 & 0.34 & 0.80 \\
GPT-5.5 &  & 0.03 & 0.03 & 0.07 & GPT-5.5 &  & 0.80 & 0.80 & 0.96 \\
GPT-5.5 & \cmark & 0.03 & 0.03 & 0.07 & GPT-5.5 & \cmark & \textbf{0.31} & \textbf{0.31} & 0.82 \\
Gemini 3 Flash &  & 0.01 & 0.01 & 0.02 & Gemini 3 Flash &  & 0.51 & 0.51 & 0.89 \\
Gemini 3 Flash & \cmark & 0.01 & 0.01 & 0.03 & Gemini 3 Flash & \cmark & 0.39 & 0.39 & \textbf{0.75} \\
Gemini 3.1 Pro &  & 0.02 & 0.02 & \textbf{0.01} & Gemini 3.1 Pro &  & 0.32 & 0.32 & 0.80 \\
Gemini 3.1 Pro & \cmark & 0.01 & 0.01 & 0.02 & Gemini 3.1 Pro & \cmark & 0.76 & 0.76 & 0.94 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Kashmiri-Latin} (1 dictionaries, 167 words, 989 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Khmer-Khmer} (1 dictionaries, 168 words, 710 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.48 & 0.48 & 0.62 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.59 & 0.59 & 0.81 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.69 & 0.69 & 0.90 & Mathpix &  & 1.00 & 1.00 & 1.00 \\
MinerU2.5-Pro &  & 0.70 & 0.70 & 0.92 & MinerU2.5-Pro &  & 1.01 & 1.01 & 1.00 \\
PaddleOCR-VL-1.5 &  & 0.63 & 0.63 & 0.89 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.52 & 0.57 & 0.68 & Qwen3-VL-235B &  & 0.91 & 0.91 & 0.92 \\
Qwen3-VL-235B & \cmark & 0.50 & 0.56 & 0.66 & Qwen3-VL-235B & \cmark & 0.82 & 0.82 & 0.87 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.25 & 0.25 & 0.39 & Claude Opus 4.7 &  & 0.25 & 0.25 & 0.43 \\
Claude Opus 4.7 & \cmark & \textbf{0.01} & \textbf{0.01} & \textbf{0.04} & Claude Opus 4.7 & \cmark & 0.25 & 0.26 & 0.40 \\
GPT-5.5 &  & 0.01 & 0.01 & 0.05 & GPT-5.5 &  & 0.19 & 0.19 & 0.34 \\
GPT-5.5 & \cmark & 0.01 & 0.01 & 0.04 & GPT-5.5 & \cmark & 0.22 & 0.22 & 0.37 \\
Gemini 3 Flash &  & 0.27 & 0.30 & 0.31 & Gemini 3 Flash &  & 0.19 & 0.19 & 0.31 \\
Gemini 3 Flash & \cmark & 0.03 & 0.03 & 0.15 & Gemini 3 Flash & \cmark & 0.19 & 0.19 & 0.38 \\
Gemini 3.1 Pro &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.04} & Gemini 3.1 Pro &  & 0.09 & 0.09 & 0.19 \\
Gemini 3.1 Pro & \cmark & 0.75 & 0.99 & 0.90 & Gemini 3.1 Pro & \cmark & \textbf{0.08} & \textbf{0.08} & \textbf{0.18} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Malay-Arabic} (1 dictionaries, 199 words, 887 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Malay-Latin} (1 dictionaries, 180 words, 977 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.99 & 0.99 & 0.99 & GLM-OCR &  & 0.02 & 0.02 & 0.11 \\
GLM-OCR & \cmark & 0.99 & 0.99 & 0.99 & GLM-OCR & \cmark & 0.95 & 14.67 & 0.38 \\
Mathpix &  & 0.80 & 0.80 & 0.94 & Mathpix &  & 0.15 & 0.15 & 0.31 \\
MinerU2.5-Pro &  & 0.51 & 0.51 & 0.79 & MinerU2.5-Pro &  & 0.05 & 0.05 & 0.19 \\
PaddleOCR-VL-1.5 &  & 0.77 & 0.77 & 0.92 & PaddleOCR-VL-1.5 &  & 0.19 & 0.19 & 0.42 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.66 & 0.66 & 0.85 & Qwen3-VL-235B &  & 0.56 & 0.60 & 0.74 \\
Qwen3-VL-235B & \cmark & 0.69 & 0.69 & 0.85 & Qwen3-VL-235B & \cmark & 0.55 & 0.59 & 0.74 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.07 & 0.07 & 0.26 & Claude Opus 4.7 &  & \textbf{0.01} & \textbf{0.01} & \textbf{0.07} \\
Claude Opus 4.7 & \cmark & \textbf{0.06} & \textbf{0.06} & \textbf{0.22} & Claude Opus 4.7 & \cmark & 0.01 & 0.01 & 0.08 \\
GPT-5.5 &  & 0.20 & 0.20 & 0.51 & GPT-5.5 &  & 0.05 & 0.05 & 0.21 \\
GPT-5.5 & \cmark & 0.14 & 0.14 & 0.38 & GPT-5.5 & \cmark & 0.06 & 0.06 & 0.21 \\
Gemini 3 Flash &  & 0.39 & 0.40 & 0.53 & Gemini 3 Flash &  & 0.32 & 0.45 & 0.29 \\
Gemini 3 Flash & \cmark & 0.39 & 0.39 & 0.72 & Gemini 3 Flash & \cmark & 0.31 & 0.32 & 0.44 \\
Gemini 3.1 Pro &  & 0.18 & 0.18 & 0.52 & Gemini 3.1 Pro &  & 0.05 & 0.06 & 0.28 \\
Gemini 3.1 Pro & \cmark & 0.08 & 0.08 & 0.32 & Gemini 3.1 Pro & \cmark & 0.03 & 0.03 & 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Na-IPA} (1 dictionaries, 185 words, 991 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Na-Latin} (1 dictionaries, 31 words, 124 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.73 & 0.73 & 0.88 & GLM-OCR &  & 0.01 & 0.01 & 0.03 \\
GLM-OCR & \cmark & 1.00 & 4.00 & 0.89 & GLM-OCR & \cmark & 0.01 & 0.01 & 0.03 \\
Mathpix &  & 0.84 & 0.84 & 1.00 & Mathpix &  & 0.26 & 0.26 & 0.26 \\
MinerU2.5-Pro &  & 0.73 & 0.73 & 0.88 & MinerU2.5-Pro &  & 0.16 & 0.19 & 0.03 \\
PaddleOCR-VL-1.5 &  & 0.74 & 0.74 & 0.89 & PaddleOCR-VL-1.5 &  & 0.14 & 0.14 & 0.19 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.56 & 0.56 & 0.86 & Qwen3-VL-235B &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Qwen3-VL-235B & \cmark & 0.55 & 0.55 & 0.86 & Qwen3-VL-235B & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.21 & 0.21 & 0.60 & Claude Opus 4.7 &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Claude Opus 4.7 & \cmark & 0.21 & 0.21 & 0.72 & Claude Opus 4.7 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
GPT-5.5 &  & 0.37 & 0.37 & 0.84 & GPT-5.5 &  & 0.01 & 0.01 & 0.03 \\
GPT-5.5 & \cmark & 0.38 & 0.38 & 0.78 & GPT-5.5 & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash &  & 0.02 & 0.02 & 0.08 & Gemini 3 Flash &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash & \cmark & 0.02 & 0.02 & 0.09 & Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.01} & Gemini 3.1 Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro & \cmark & 0.02 & 0.02 & 0.10 & Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Nahuatl-Latin} (1 dictionaries, 528 words, 4,215 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Punjabi-Gurmukhi} (1 dictionaries, 301 words, 814 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.10 & 0.10 & 0.38 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.49 & 0.84 & 0.45 & GLM-OCR & \cmark & 0.99 & 1.22 & 1.00 \\
Mathpix &  & 0.02 & 0.02 & 0.13 & Mathpix &  & 1.00 & 1.00 & 1.00 \\
MinerU2.5-Pro &  & 0.03 & 0.03 & 0.19 & MinerU2.5-Pro &  & 1.00 & 1.00 & 1.00 \\
PaddleOCR-VL-1.5 &  & 0.05 & 0.05 & 0.26 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.06 & 0.06 & 0.32 & Qwen3-VL-235B &  & 0.70 & 0.70 & 0.80 \\
Qwen3-VL-235B & \cmark & 0.05 & 0.05 & 0.27 & Qwen3-VL-235B & \cmark & 0.25 & 0.25 & 0.51 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.02 & 0.02 & 0.07 & Claude Opus 4.7 &  & 0.11 & 0.11 & 0.24 \\
Claude Opus 4.7 & \cmark & 0.01 & 0.01 & 0.04 & Claude Opus 4.7 & \cmark & 0.10 & 0.10 & 0.22 \\
GPT-5.5 &  & 0.14 & 0.15 & 0.20 & GPT-5.5 &  & 0.12 & 0.12 & 0.23 \\
GPT-5.5 & \cmark & 0.08 & 0.09 & 0.18 & GPT-5.5 & \cmark & 0.12 & 0.12 & 0.24 \\
Gemini 3 Flash &  & 0.02 & 0.02 & 0.04 & Gemini 3 Flash &  & 0.09 & 0.09 & 0.20 \\
Gemini 3 Flash & \cmark & 0.00 & 0.00 & 0.03 & Gemini 3 Flash & \cmark & 0.14 & 0.14 & 0.30 \\
Gemini 3.1 Pro &  & 0.00 & 0.00 & 0.02 & Gemini 3.1 Pro &  & 0.09 & 0.09 & 0.18 \\
Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.02} & Gemini 3.1 Pro & \cmark & \textbf{0.08} & \textbf{0.08} & \textbf{0.17} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Punjabi-Latin} (1 dictionaries, 216 words, 1,210 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Reel-Latin} (1 dictionaries, 219 words, 969 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.48 & 0.48 & 0.89 & GLM-OCR &  & 0.23 & 0.23 & 0.53 \\
GLM-OCR & \cmark & 0.90 & 2.30 & 0.97 & GLM-OCR & \cmark & 0.91 & 6.40 & 0.61 \\
Mathpix &  & 0.30 & 0.30 & 0.84 & Mathpix &  & 0.18 & 0.18 & 0.42 \\
MinerU2.5-Pro &  & 0.39 & 0.39 & 0.84 & MinerU2.5-Pro &  & 0.24 & 0.24 & 0.58 \\
PaddleOCR-VL-1.5 &  & 0.47 & 0.47 & 0.88 & PaddleOCR-VL-1.5 &  & 0.36 & 0.36 & 0.77 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.31 & 0.31 & 0.87 & Qwen3-VL-235B &  & 0.17 & 0.17 & 0.43 \\
Qwen3-VL-235B & \cmark & 0.37 & 0.37 & 0.86 & Qwen3-VL-235B & \cmark & 0.17 & 0.17 & 0.46 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.28 & 0.28 & 0.83 & Claude Opus 4.7 &  & 0.08 & 0.08 & 0.26 \\
Claude Opus 4.7 & \cmark & 0.21 & 0.21 & 0.83 & Claude Opus 4.7 & \cmark & 0.07 & 0.07 & 0.26 \\
GPT-5.5 &  & 0.18 & 0.18 & 0.78 & GPT-5.5 &  & 0.04 & 0.04 & 0.14 \\
GPT-5.5 & \cmark & \textbf{0.17} & \textbf{0.17} & 0.77 & GPT-5.5 & \cmark & 0.09 & 0.09 & 0.30 \\
Gemini 3 Flash &  & 0.21 & 0.21 & 0.82 & Gemini 3 Flash &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash & \cmark & 0.18 & 0.18 & \textbf{0.77} & Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro &  & 0.18 & 0.18 & 0.77 & Gemini 3.1 Pro &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro & \cmark & 0.17 & 0.17 & \textbf{0.77} & Gemini 3.1 Pro & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Ritharngu-Latin} (1 dictionaries, 221 words, 1,427 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Russian-Cyrillic} (4 dictionaries, 1,641 words, 8,976 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.12 & 0.12 & 0.52 & GLM-OCR &  & 0.30 & 0.31 & 0.66 \\
GLM-OCR & \cmark & 0.11 & 0.11 & 0.52 & GLM-OCR & \cmark & 0.92 & 2.23 & 0.84 \\
Mathpix &  & 0.10 & 0.10 & 0.48 & Mathpix &  & 0.12 & 0.12 & 0.34 \\
MinerU2.5-Pro &  & 0.12 & 0.12 & 0.57 & MinerU2.5-Pro &  & 0.70 & 1.78 & 0.56 \\
PaddleOCR-VL-1.5 &  & 0.30 & 0.30 & 0.69 & PaddleOCR-VL-1.5 &  & 0.40 & 0.40 & 0.71 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.07 & 0.07 & 0.38 & Qwen3-VL-235B &  & 0.21 & 0.21 & 0.48 \\
Qwen3-VL-235B & \cmark & 0.07 & 0.07 & 0.38 & Qwen3-VL-235B & \cmark & 0.18 & 0.18 & 0.48 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.04} & \textbf{0.04} & \textbf{0.21} & Claude Opus 4.7 &  & 0.04 & 0.04 & 0.21 \\
Claude Opus 4.7 & \cmark & 0.06 & 0.06 & 0.30 & Claude Opus 4.7 & \cmark & 0.06 & 0.06 & 0.32 \\
GPT-5.5 &  & 0.06 & 0.06 & 0.30 & GPT-5.5 &  & 0.06 & 0.06 & 0.27 \\
GPT-5.5 & \cmark & 0.09 & 0.09 & 0.43 & GPT-5.5 & \cmark & 0.07 & 0.07 & 0.30 \\
Gemini 3 Flash &  & 0.07 & 0.07 & 0.35 & Gemini 3 Flash &  & \textbf{0.02} & \textbf{0.02} & \textbf{0.10} \\
Gemini 3 Flash & \cmark & 0.11 & 0.11 & 0.52 & Gemini 3 Flash & \cmark & 0.02 & 0.02 & 0.11 \\
Gemini 3.1 Pro &  & 0.07 & 0.07 & 0.37 & Gemini 3.1 Pro &  & 0.04 & 0.04 & 0.22 \\
Gemini 3.1 Pro & \cmark & 0.10 & 0.10 & 0.47 & Gemini 3.1 Pro & \cmark & 0.05 & 0.05 & 0.25 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\caption{Stage 1 language-script-specific evaluation results (continued). \textit{Best scores are bolded (lower is better for all three metrics)}.}
\label{tab:stage1-by-langscript-5}
\end{table*}

\begin{table*}[!hp]
\centering
\scriptsize
\setlength{\tabcolsep}{2.2pt}
\renewcommand{\arraystretch}{1.08}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Sanskrit-Devanagari} (1 dictionaries, 320 words, 1,034 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Shilluk-Latin} (1 dictionaries, 157 words, 835 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.90 & 0.90 & 0.98 & GLM-OCR &  & 0.08 & 0.08 & 0.31 \\
GLM-OCR & \cmark & 0.98 & 0.98 & 1.00 & GLM-OCR & \cmark & 0.07 & 0.07 & 0.29 \\
Mathpix &  & 0.44 & 0.44 & 0.68 & Mathpix &  & 0.04 & 0.04 & 0.14 \\
MinerU2.5-Pro &  & 0.55 & 0.55 & 0.83 & MinerU2.5-Pro &  & 0.04 & 0.04 & 0.19 \\
PaddleOCR-VL-1.5 &  & 0.92 & 0.92 & 0.97 & PaddleOCR-VL-1.5 &  & 0.22 & 0.23 & 0.55 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.58 & 0.58 & 0.76 & Qwen3-VL-235B &  & 0.01 & 0.01 & 0.08 \\
Qwen3-VL-235B & \cmark & 0.43 & 0.43 & 0.68 & Qwen3-VL-235B & \cmark & 0.01 & 0.01 & 0.08 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.14 & 0.14 & 0.34 & Claude Opus 4.7 &  & 0.00 & 0.00 & 0.01 \\
Claude Opus 4.7 & \cmark & 0.12 & 0.12 & 0.25 & Claude Opus 4.7 & \cmark & 0.00 & 0.00 & 0.01 \\
GPT-5.5 &  & 0.53 & 0.53 & 0.67 & GPT-5.5 &  & 0.03 & 0.03 & 0.12 \\
GPT-5.5 & \cmark & 0.26 & 0.26 & 0.51 & GPT-5.5 & \cmark & 0.03 & 0.03 & 0.12 \\
Gemini 3 Flash &  & 0.13 & 0.13 & 0.25 & Gemini 3 Flash &  & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3 Flash & \cmark & 0.11 & 0.11 & \textbf{0.19} & Gemini 3 Flash & \cmark & \textbf{0.00} & \textbf{0.00} & \textbf{0.00} \\
Gemini 3.1 Pro &  & \textbf{0.08} & \textbf{0.08} & 0.20 & Gemini 3.1 Pro &  & 0.00 & 0.00 & 0.01 \\
Gemini 3.1 Pro & \cmark & \textbf{0.08} & \textbf{0.08} & 0.20 & Gemini 3.1 Pro & \cmark & 0.01 & 0.01 & 0.04 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Syriac-Syriac} (1 dictionaries, 187 words, 868 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Telugu-Telugu} (1 dictionaries, 139 words, 574 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 1.00 & 1.00 & 1.00 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 1.00 & 1.00 & 1.00 & Mathpix &  & 0.85 & 1.74 & 0.86 \\
MinerU2.5-Pro &  & 1.00 & 1.00 & 1.00 & MinerU2.5-Pro &  & 0.97 & 0.97 & 1.00 \\
PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 & PaddleOCR-VL-1.5 &  & 0.87 & 2.40 & 0.83 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 1.00 & 1.00 & 1.00 & Qwen3-VL-235B &  & 0.62 & 0.62 & 0.83 \\
Qwen3-VL-235B & \cmark & 0.94 & 1.04 & 1.00 & Qwen3-VL-235B & \cmark & 0.66 & 0.66 & 0.84 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.77 & 0.77 & 1.00 & Claude Opus 4.7 &  & 0.23 & 0.23 & 0.53 \\
Claude Opus 4.7 & \cmark & 0.63 & 0.63 & 0.95 & Claude Opus 4.7 & \cmark & 0.25 & 0.25 & 0.59 \\
GPT-5.5 &  & 0.75 & 0.75 & 1.00 & GPT-5.5 &  & 0.25 & 0.25 & 0.58 \\
GPT-5.5 & \cmark & 0.64 & 0.64 & 0.98 & GPT-5.5 & \cmark & 0.22 & 0.22 & 0.51 \\
Gemini 3 Flash &  & 0.87 & 0.89 & 1.00 & Gemini 3 Flash &  & 0.08 & 0.08 & 0.24 \\
Gemini 3 Flash & \cmark & 0.56 & 0.56 & \textbf{0.88} & Gemini 3 Flash & \cmark & 0.14 & 0.14 & 0.33 \\
Gemini 3.1 Pro &  & 0.82 & 0.82 & 0.99 & Gemini 3.1 Pro &  & 0.06 & 0.06 & 0.18 \\
Gemini 3.1 Pro & \cmark & \textbf{0.54} & \textbf{0.54} & 0.89 & Gemini 3.1 Pro & \cmark & \textbf{0.04} & \textbf{0.04} & \textbf{0.15} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Thai-Cyrillic} (1 dictionaries, 121 words, 952 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Thai-Thai} (1 dictionaries, 129 words, 734 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.70 & 0.83 & 1.00 & GLM-OCR &  & 0.99 & 6.56 & 1.00 \\
GLM-OCR & \cmark & 0.95 & 0.95 & 1.00 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.50 & 0.50 & 0.95 & Mathpix &  & 0.14 & 0.14 & 0.31 \\
MinerU2.5-Pro &  & 0.86 & 0.86 & 1.00 & MinerU2.5-Pro &  & 0.75 & 1.55 & 0.80 \\
PaddleOCR-VL-1.5 &  & 0.84 & 0.84 & 1.00 & PaddleOCR-VL-1.5 &  & 0.99 & 12.54 & 0.98 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.81 & 0.81 & 1.00 & Qwen3-VL-235B &  & 0.09 & 0.09 & 0.35 \\
Qwen3-VL-235B & \cmark & 0.66 & 0.66 & 1.00 & Qwen3-VL-235B & \cmark & 0.08 & 0.08 & 0.29 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.40 & 0.40 & 0.93 & Claude Opus 4.7 &  & \textbf{0.02} & \textbf{0.02} & \textbf{0.09} \\
Claude Opus 4.7 & \cmark & 0.41 & 0.41 & 0.96 & Claude Opus 4.7 & \cmark & 0.02 & 0.02 & 0.10 \\
GPT-5.5 &  & 0.52 & 0.52 & 1.00 & GPT-5.5 &  & 0.02 & 0.02 & 0.10 \\
GPT-5.5 & \cmark & 0.38 & 0.38 & 0.98 & GPT-5.5 & \cmark & 0.03 & 0.03 & 0.10 \\
Gemini 3 Flash &  & 0.49 & 0.49 & 0.96 & Gemini 3 Flash &  & 0.03 & 0.03 & 0.17 \\
Gemini 3 Flash & \cmark & 0.47 & 0.47 & \textbf{0.92} & Gemini 3 Flash & \cmark & 0.03 & 0.03 & 0.12 \\
Gemini 3.1 Pro &  & 0.39 & 0.39 & 0.99 & Gemini 3.1 Pro &  & 0.03 & 0.03 & 0.15 \\
Gemini 3.1 Pro & \cmark & \textbf{0.29} & \textbf{0.29} & 0.97 & Gemini 3.1 Pro & \cmark & 0.02 & 0.02 & \textbf{0.09} \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Tiri-Latin} (1 dictionaries, 238 words, 985 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Turkish-Arabic} (3 dictionaries, 109 words, 466 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.33 & 0.33 & 0.55 & GLM-OCR &  & 0.78 & 0.78 & 0.99 \\
GLM-OCR & \cmark & 0.29 & 0.29 & 0.53 & GLM-OCR & \cmark & 1.00 & 1.00 & 1.00 \\
Mathpix &  & 0.14 & 0.14 & 0.42 & Mathpix &  & 0.41 & 0.41 & 0.77 \\
MinerU2.5-Pro &  & 0.23 & 0.23 & 0.52 & MinerU2.5-Pro &  & 0.32 & 0.32 & 0.67 \\
PaddleOCR-VL-1.5 &  & 0.38 & 0.38 & 0.63 & PaddleOCR-VL-1.5 &  & 0.71 & 0.71 & 0.83 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.12 & 0.12 & 0.33 & Qwen3-VL-235B &  & 0.73 & 0.73 & 0.90 \\
Qwen3-VL-235B & \cmark & 0.10 & 0.10 & 0.30 & Qwen3-VL-235B & \cmark & 0.62 & 0.62 & 0.83 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & 0.06 & 0.06 & 0.19 & Claude Opus 4.7 &  & \textbf{0.17} & \textbf{0.17} & \textbf{0.41} \\
Claude Opus 4.7 & \cmark & \textbf{0.02} & \textbf{0.02} & \textbf{0.08} & Claude Opus 4.7 & \cmark & 0.23 & 0.23 & 0.51 \\
GPT-5.5 &  & 0.09 & 0.09 & 0.31 & GPT-5.5 &  & 0.41 & 0.41 & 0.67 \\
GPT-5.5 & \cmark & 0.10 & 0.10 & 0.26 & GPT-5.5 & \cmark & 0.55 & 0.55 & 0.78 \\
Gemini 3 Flash &  & 0.12 & 0.12 & 0.35 & Gemini 3 Flash &  & 0.30 & 0.30 & 0.55 \\
Gemini 3 Flash & \cmark & 0.05 & 0.05 & 0.18 & Gemini 3 Flash & \cmark & 0.35 & 0.35 & 0.65 \\
Gemini 3.1 Pro &  & 0.10 & 0.10 & 0.35 & Gemini 3.1 Pro &  & 0.44 & 0.44 & 0.61 \\
Gemini 3.1 Pro & \cmark & 0.04 & 0.04 & 0.13 & Gemini 3.1 Pro & \cmark & 0.31 & 0.31 & 0.72 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\caption{Stage 1 language-script-specific evaluation results (continued). \textit{Best scores are bolded (lower is better for all three metrics)}.}
\label{tab:stage1-by-langscript-6}
\end{table*}

\begin{table*}[!hp]
\centering
\scriptsize
\setlength{\tabcolsep}{2.2pt}
\renewcommand{\arraystretch}{1.08}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lc@{\quad}rrr@{\qquad}lc@{\quad}rrr}
\toprule
\textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} & \textbf{Model} & \textbf{Alph.} & \textbf{Edit} & \textbf{GCER} & \textbf{WER} \\
\midrule
\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Vernacular Syriac-Latin} (1 dictionaries, 159 words, 913 graphemes)} & \multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Vernacular Syriac-Syriac} (1 dictionaries, 317 words, 1,310 graphemes)} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} \\
GLM-OCR &  & 0.24 & 0.24 & 0.54 & GLM-OCR &  & 1.00 & 1.00 & 1.00 \\
GLM-OCR & \cmark & 0.48 & 0.50 & 0.66 & GLM-OCR & \cmark & 1.19 & 2.41 & 1.00 \\
Mathpix &  & 0.47 & 0.47 & 0.62 & Mathpix &  & 1.00 & 1.00 & 1.00 \\
MinerU2.5-Pro &  & 0.88 & 5.09 & 0.62 & MinerU2.5-Pro &  & 1.00 & 1.00 & 1.00 \\
PaddleOCR-VL-1.5 &  & 0.57 & 0.57 & 0.86 & PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} \\
Qwen3-VL-235B &  & 0.20 & 0.20 & 0.58 & Qwen3-VL-235B &  & 1.00 & 1.00 & 1.00 \\
Qwen3-VL-235B & \cmark & 0.18 & 0.18 & 0.60 & Qwen3-VL-235B & \cmark & 0.95 & 1.11 & 1.00 \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} \\
Claude Opus 4.7 &  & \textbf{0.05} & \textbf{0.05} & \textbf{0.24} & Claude Opus 4.7 &  & 0.63 & 0.63 & 0.88 \\
Claude Opus 4.7 & \cmark & 0.07 & 0.07 & 0.30 & Claude Opus 4.7 & \cmark & \textbf{0.49} & \textbf{0.49} & \textbf{0.82} \\
GPT-5.5 &  & 0.08 & 0.08 & 0.35 & GPT-5.5 &  & 0.62 & 0.62 & 0.91 \\
GPT-5.5 & \cmark & 0.09 & 0.09 & 0.38 & GPT-5.5 & \cmark & 0.60 & 0.60 & 0.90 \\
Gemini 3 Flash &  & 0.12 & 0.12 & 0.42 & Gemini 3 Flash &  & 0.58 & 0.58 & 0.83 \\
Gemini 3 Flash & \cmark & 0.11 & 0.11 & 0.45 & Gemini 3 Flash & \cmark & 0.55 & 0.55 & 0.88 \\
Gemini 3.1 Pro &  & 0.08 & 0.08 & 0.33 & Gemini 3.1 Pro &  & 0.61 & 0.61 & 0.89 \\
Gemini 3.1 Pro & \cmark & 0.09 & 0.09 & 0.34 & Gemini 3.1 Pro & \cmark & 0.53 & 0.53 & 0.85 \\
\addlinespace[0.35em]
\midrule
\addlinespace[0.35em]

\multicolumn{5}{>{\columncolor{green!12}}l}{\textbf{Yiddish-Hebrew} (1 dictionaries, 285 words, 2,022 graphemes)} & \multicolumn{5}{l}{} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{OCR systems}} & \multicolumn{5}{l}{} \\
GLM-OCR &  & 0.92 & 0.92 & 1.00 & \multicolumn{5}{l}{} \\
GLM-OCR & \cmark & 1.00 & 1.00 & 0.99 & \multicolumn{5}{l}{} \\
Mathpix &  & 0.75 & 0.75 & 0.98 & \multicolumn{5}{l}{} \\
MinerU2.5-Pro &  & 0.99 & 0.99 & 1.00 & \multicolumn{5}{l}{} \\
PaddleOCR-VL-1.5 &  & 1.00 & 1.00 & 1.00 & \multicolumn{5}{l}{} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{Vision Language Models}} & \multicolumn{5}{l}{} \\
Qwen3-VL-235B &  & 0.89 & 0.89 & 0.97 & \multicolumn{5}{l}{} \\
Qwen3-VL-235B & \cmark & 0.91 & 0.91 & 0.96 & \multicolumn{5}{l}{} \\
\multicolumn{5}{>{\columncolor{gray!12}}l}{\emph{General-purpose LLMs}} & \multicolumn{5}{l}{} \\
Claude Opus 4.7 &  & 0.41 & 0.41 & 0.85 & \multicolumn{5}{l}{} \\
Claude Opus 4.7 & \cmark & 0.49 & 0.49 & 0.82 & \multicolumn{5}{l}{} \\
GPT-5.5 &  & 0.36 & 0.36 & 0.88 & \multicolumn{5}{l}{} \\
GPT-5.5 & \cmark & 0.31 & 0.31 & 0.87 & \multicolumn{5}{l}{} \\
Gemini 3 Flash &  & 0.33 & 0.33 & 0.52 & \multicolumn{5}{l}{} \\
Gemini 3 Flash & \cmark & \textbf{0.25} & \textbf{0.25} & 0.60 & \multicolumn{5}{l}{} \\
Gemini 3.1 Pro &  & 0.32 & 0.32 & 0.75 & \multicolumn{5}{l}{} \\
Gemini 3.1 Pro & \cmark & 0.28 & 0.28 & \textbf{0.49} & \multicolumn{5}{l}{} \\
\bottomrule
\end{tabular}
